Implicit to Explicit Entropy Regularization: Benchmarking ViT Fine-tuning under Noisy Labels

Automatic annotation of large-scale datasets can introduce noisy training data labels, which adversely affect the learning process of deep neural networks (DNNs). Consequently, Noisy Labels Learning (NLL) has become a critical research field for Convolutional Neural Networks (CNNs), though it remains less explored for Vision Transformers (ViTs). In this study, we evaluate the vulnerability of ViT fine-tuning to noisy labels and compare its robustness with CNNs. We also investigate whether NLL methods developed for CNNs are equally effective for ViTs. Using linear probing and MLP-K fine-tuning, we benchmark two ViT backbones (ViT-B/16 and ViT-L/16) using three commonly used classification losses: Cross Entropy (CE), Focal Loss (FL), and Mean Absolute Error (MAE), alongside six robust NLL methods: GCE, SCE, NLNL, APL, NCE+AGCE, and ANL-CE. The evaluation is conducted across six datasets including MNIST, CIFAR-10/100, WebVision, Clothing1M, and Food-101N. Furthermore, we explore whether implicit prediction entropy minimization contributes to ViT robustness against noisy labels, noting a general trend of prediction entropy reduction across most NLL methods. Building on this observation, we examine whether explicit entropy minimization could enhance ViT resilience to noisy labels. Our findings indicate that incorporating entropy regularization enhances the performance of established loss functions such as CE and FL, as well as the robustness of the six studied NLL methods across both ViT backbones.

==> (inline-0) <==
\begin{tabular}{cl|l|llll|lll}
\hline

 \hline
& \multirow{2}{4em}{Method} & \multirow{2}{4em}{Clean} & \multicolumn{4}{c|}{Symm Noise Rate ($\eta$)} & \multicolumn{3}{c}{Asym Noise Rate ($\eta$)}\\
\cline{4-10}
&&& 0.2 & 0.4  & 0.6 & 0.8 & 0.2 & 0.3 & 0.4\\
\hline

 \hline

 \parbox[t]{0.01cm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{LINEAR PROBING}}}&CE&  98.04	&98.04	&96.48	&94.92	&83.2	&95.7	&93.35	&88.67\\
 &CE+$H_l$&  98.44 \textcolor{blue}{\tiny{($\uparrow$0.40)}}&  98.43 \textcolor{blue}{\tiny{($\uparrow$0.39)}}&  98.04  \textcolor{blue}{\tiny{($\uparrow$1.56)}}&  96.53 \textcolor{blue}{\tiny{($\uparrow$1.61)}}&  87.11 \textcolor{blue}{\tiny{($\uparrow$3.91)}}&  97.48 \textcolor{blue}{\tiny{($\uparrow$0.78)}}&  95.31 \textcolor{blue}{\tiny{($\uparrow$1.96)}}& 90.23 \textcolor{blue}{\tiny{($\uparrow$1.56)}}\\
 \cline{2-10}
 &MAE& 86.72	&86.14	&85.54	&83.98	&73.43	&65.62	&57.81	&57.42\\

 &MAE+$H_l$&  88.28 \textcolor{blue}{\tiny{($\uparrow$1.56)}}&  87.89 \textcolor{blue}{\tiny{($\uparrow$1.75)}}&  87.11 \textcolor{blue}{\tiny{($\uparrow$1.57)}}&  84.15  \textcolor{blue}{\tiny{($\uparrow$0.17)}}&  75.66 \textcolor{blue}{\tiny{($\uparrow$2.23)}}&  87.50 \textcolor{blue}{\tiny{($\uparrow$21.88)}}&  67.57 \textcolor{blue}{\tiny{($\uparrow$9.76)}}& 58.59 \textcolor{blue}{\tiny{($\uparrow$1.17)}}\\
 
\cline{2-10}
 &FL&  97.26	&96.09	&96.87	&96.48	&86.32	&94.53	&91.41	&84.37\\
 
 &FL+$H_l$&  98.43 \textcolor{blue}{\tiny{($\uparrow$1.17)}}&  98.05 \textcolor{blue}{\tiny{($\uparrow$1.96)}}&  97.27 \textcolor{blue}{\tiny{($\uparrow$0.40)}}&  96.87 \textcolor{blue}{\tiny{($\uparrow$0.39)}}&  89.45 \textcolor{blue}{\tiny{($\uparrow$3.13)}}&  98.04 \textcolor{blue}{\tiny{($\uparrow$3.51)}}&  96.09 \textcolor{blue}{\tiny{($\uparrow$4.68)}}& 95.70 \textcolor{blue}{\tiny{($\uparrow$11.33)}}\\

\cline{2-10}
 &GCE&  96.87	&95.7	&95.7	&94.14	&92.57	&95.31	&94.92	&91.41\\
 
 &GCE+$H_l$& 98.04 \textcolor{blue}{\tiny{($\uparrow$1.17)}}& 97.65 \textcolor{blue}{\tiny{($\uparrow$1.95)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$0.39)}}& 94.92 \textcolor{blue}{\tiny{($\uparrow$0.78)}}& 92.63\textcolor{blue}{\tiny{($\uparrow$0.06)}}& 97.65 \textcolor{blue}{\tiny{($\uparrow$2.34)}}& 96.87 \textcolor{blue}{\tiny{($\uparrow$1.95)}}&94.92 \textcolor{blue}{\tiny{($\uparrow$3.51)}}\\

\cline{2-10}
 &SCE& 98.43	&98.04	&97.26	&95.31	&93.35	&97.26	&97.26	&96.09\\
 &SCE+$H_l$& 98.65 \textcolor{blue}{\tiny{($\uparrow$0.22)}}& 98.43 \textcolor{blue}{\tiny{($\uparrow$0.39)}}& 97.65 \textcolor{blue}{\tiny{($\uparrow$0.39)}}& 96.48 \textcolor{blue}{\tiny{($\uparrow$1.17)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$2.74)}}& 98.04 \textcolor{blue}{\tiny{($\uparrow$0.78)}}& 98.04 \textcolor{blue}{\tiny{($\uparrow$0.78)}}&96.48 \textcolor{blue}{\tiny{($\uparrow$0.39)}}\\

 \cline{2-10}
 &NCE+RCE& 98.05	&98.04	&97.27	&95.32	&85.93	&97.65	&89.45	&69.14\\
 
 &NCE+RCE+$H_l$& 98.44 \textcolor{blue}{\tiny{($\uparrow$0.39)}}& 98.44 \textcolor{blue}{\tiny{($\uparrow$0.40)}}& 97.65 \textcolor{blue}{\tiny{($\uparrow$0.38)}}& 97.26 \textcolor{blue}{\tiny{($\uparrow$1.94)}}& 86.55 \textcolor{blue}{\tiny{($\uparrow$0.62)}}& 98.44 \textcolor{blue}{\tiny{($\uparrow$0.79)}}& 92.58 \textcolor{blue}{\tiny{($\uparrow$3.13)}}&80.46 \textcolor{blue}{\tiny{($\uparrow$11.32)}}\\
 
\cline{2-10}
 &NCE+AGCE& 83.59	&83.2	&82.03	&80.46	&75.78	&77.34	&63.64	&57.8\\

 &NCE+AGCE+$H_l$& 88.67 \textcolor{blue}{\tiny{($\uparrow$5.08)}}& 86.71 \textcolor{blue}{\tiny{($\uparrow$3.51)}}& 85.93 \textcolor{blue}{\tiny{($\uparrow$3.90)}}& 82.24 \textcolor{blue}{\tiny{($\uparrow$1.78)}}& 78.28 \textcolor{blue}{\tiny{($\uparrow$2.50)}}& 80.07 \textcolor{blue}{\tiny{($\uparrow$2.73)}}& 67.57 \textcolor{blue}{\tiny{($\uparrow$3.93)}}&66.40 \textcolor{blue}{\tiny{($\uparrow$8.60)}}\\
 
 \cline{2-10}
 &ANL-CE&96.09	&93.51	&92.14	&84.46	&53.9	&94.92	&93.35	&91.79\\
 &ANL-CE+$H_l$& 96.48 \textcolor{blue}{\tiny{($\uparrow$0.39)}}& 94.53 \textcolor{blue}{\tiny{($\uparrow$1.02)}}& 92.96 \textcolor{blue}{\tiny{($\uparrow$0.82)}}& 85.93 \textcolor{blue}{\tiny{($\uparrow$1.47)}}& 70.31 \textcolor{blue}{\tiny{($\uparrow$16.41)}}& 95.31 \textcolor{blue}{\tiny{($\uparrow$0.39)}}& 93.75 \textcolor{blue}{\tiny{($\uparrow$0.40)}}&92.96 \textcolor{blue}{\tiny{($\uparrow$1.17)}}\\
\hline

\hline
\parbox[t]{0.01cm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{MLP-3}}}&CE&  98.82	&97.65	&96.87	&96.48	&91.79	&97.65	&97.65	&96.87\\

&CE+$H_l$&  99.22 \textcolor{blue}{\tiny{($\uparrow$0.40)}}&  98.44 \textcolor{blue}{\tiny{($\uparrow$0.79)}}&  98.04  \textcolor{blue}{\tiny{($\uparrow$1.17)}}&  96.87 \textcolor{blue}{\tiny{($\uparrow$0.39)}}&  92.19 \textcolor{blue}{\tiny{($\uparrow$0.40)}}&  98.82 \textcolor{blue}{\tiny{($\uparrow$1.17)}}&  98.04 \textcolor{blue}{\tiny{($\uparrow$0.39)}}& 98.04 \textcolor{blue}{\tiny{($\uparrow$1.17)}}\\

 \cline{2-10}
 &MAE&  97.27	&94.87	&92.57	&85.93	&50.98	&66.79	&66.40	&66.69\\
 &MAE+$H_l$&  97.66 \textcolor{blue}{\tiny{($\uparrow$0.39)}}&  96.09 \textcolor{blue}{\tiny{($\uparrow$1.22)}}&  95.70 \textcolor{blue}{\tiny{($\uparrow$3.13)}}&  86.72  \textcolor{blue}{\tiny{($\uparrow$0.79)}}&  51.95 \textcolor{blue}{\tiny{($\uparrow$0.97)}}&  67.19 \textcolor{blue}{\tiny{($\uparrow$0.40)}}&  67.19 \textcolor{blue}{\tiny{($\uparrow$0.79)}}& 66.8 \textcolor{blue}{\tiny{($\uparrow$0.11)}}\\

 \cline{2-10}
 &FL&  98.83	&97.65	&96.48	&94.53	&89.45	&97.65	&96.87	&95.7\\
 &FL+$H_l$&  99.22 \textcolor{blue}{\tiny{($\uparrow$0.39)}}&  98.44 \textcolor{blue}{\tiny{($\uparrow$0.79)}}&  97.65 \textcolor{blue}{\tiny{($\uparrow$1.17)}}&  97.65 \textcolor{blue}{\tiny{($\uparrow$3.12)}}&  91.41 \textcolor{blue}{\tiny{($\uparrow$1.96)}}&  98.04 \textcolor{blue}{\tiny{($\uparrow$0.39)}}&  98.04 \textcolor{blue}{\tiny{($\uparrow$1.17)}}& 96.87 \textcolor{blue}{\tiny{($\uparrow$1.17)}}\\

\cline{2-10}
 &GCE&  98.44	&97.65	&96.87	&96.87	&89.84	&97.26	&97.26	&95.7\\
 &GCE+$H_l$& 98.62 \textcolor{blue}{\tiny{($\uparrow$0.18)}}& 98.44 \textcolor{blue}{\tiny{($\uparrow$0.19)}}& 98.44 \textcolor{blue}{\tiny{($\uparrow$1.57)}}& 97.26 \textcolor{blue}{\tiny{($\uparrow$0.39)}}& 91.41\textcolor{blue}{\tiny{($\uparrow$1.57)}}& 98.05 \textcolor{blue}{\tiny{($\uparrow$0.79)}}& 97.65 \textcolor{blue}{\tiny{($\uparrow$0.39)}}&97.26 \textcolor{blue}{\tiny{($\uparrow$1.57)}}\\

\cline{2-10}
 &SCE& 98.82	&97.26	&97.26	&94.92	&92.53	&98.04	&98.04	&97.65\\
 &SCE+$H_l$& 99.22 \textcolor{blue}{\tiny{($\uparrow$0.40)}}& 98.82 \textcolor{blue}{\tiny{($\uparrow$1.56)}}& 98.82 \textcolor{blue}{\tiny{($\uparrow$1.56)}}& 97.65 \textcolor{blue}{\tiny{($\uparrow$2.73)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$3.56)}}& 98.82 \textcolor{blue}{\tiny{($\uparrow$0.78)}}& 98.44 \textcolor{blue}{\tiny{($\uparrow$0.40)}}&97.92 \textcolor{blue}{\tiny{($\uparrow$0.27)}}\\
 
\cline{2-10}
 &NCE+RCE& 98.05	&96.87	&96.09	&96.09	&72.65	&98.04	&97.26	&89.06\\
 &NCE+RCE+$H_l$& 98.82 \textcolor{blue}{\tiny{($\uparrow$0.77)}}& 98.04 \textcolor{blue}{\tiny{($\uparrow$1.17)}}& 97.65 \textcolor{blue}{\tiny{($\uparrow$1.56)}}& 96.48 \textcolor{blue}{\tiny{($\uparrow$0.39)}}& 86.33 \textcolor{blue}{\tiny{($\uparrow$13.68)}}& 98.44 \textcolor{blue}{\tiny{($\uparrow$0.40)}}& 98.04 \textcolor{blue}{\tiny{($\uparrow$0.78)}}& 90.67 \textcolor{blue}{\tiny{($\uparrow$1.61)}}\\
 
\cline{2-10}
 &NCE+AGCE& 87.94	&84.76	&84.37	&81.64	&73.82	&75.00	&63.54	&61.43\\
 &NCE+AGCE+$H_l$& 88.67 \textcolor{blue}{\tiny{($\uparrow$0.73)}}& 86.71 \textcolor{blue}{\tiny{($\uparrow$1.95)}}& 85.93 \textcolor{blue}{\tiny{($\uparrow$1.56)}}& 82.25 \textcolor{blue}{\tiny{($\uparrow$0.61)}}& 81.25 \textcolor{blue}{\tiny{($\uparrow$7.43)}}& 80.07 \textcolor{blue}{\tiny{($\uparrow$5.07)}}& 67.57 \textcolor{blue}{\tiny{($\uparrow$4.03)}}&66.40 \textcolor{blue}{\tiny{($\uparrow$4.97)}}\\

\cline{2-10}
 &ANL-CE& 96.48	&95.70	&92.97	&86.72	&53.90	&96.48	&95.70 &91.79\\
 &ANL-CE+$H_l$& 97.26 \textcolor{blue}{\tiny{($\uparrow$0.78)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$0.39)}}& 93.75 \textcolor{blue}{\tiny{($\uparrow$0.78)}}& 87.11 \textcolor{blue}{\tiny{($\uparrow$0.39)}}& 54.39 \textcolor{blue}{\tiny{($\uparrow$0.49)}}& 96.65 \textcolor{blue}{\tiny{($\uparrow$0.17)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$0.39)}}&92.96 \textcolor{blue}{\tiny{($\uparrow$1.17)}}\\

\hline

\hline
\end{tabular}
\begin{tabular}{cl|l|llll|lll}
\hline

 \hline
& \multirow{2}{4em}{Method} & \multirow{2}{4em}{Clean} & \multicolumn{4}{c|}{Symm Noise Rate ($\eta$)} & \multicolumn{3}{c}{Asym Noise Rate ($\eta$)}\\
\cline{4-10}
&&& 0.2 & 0.4  & 0.6 & 0.8 & 0.2 & 0.3 & 0.4\\
\hline

 \hline
 \parbox[t]{0.01cm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{LINEAR PROBING}}}&CE &  96.55	&95.89	&95.08	&92.21	&68.86	&90.13	&86.04	&80.35\\

&CE+$H_l$ &97.26 \textcolor{blue}{\tiny{($\uparrow$0.71)}}&96.48 \textcolor{blue}{\tiny{($\uparrow$0.59)}} &96.35 \textcolor{blue}{\tiny{($\uparrow$1.27)}} &95.18 \textcolor{blue}{\tiny{($\uparrow$2.97)}} 	&87.36 \textcolor{blue}{\tiny{($\uparrow$18.5)}}	&96.35 \textcolor{blue}{\tiny{($\uparrow$6.22)}} &94.66 \textcolor{blue}{\tiny{($\uparrow$8.62)}} &91.27 \textcolor{blue}{\tiny{($\uparrow$10.92)}} \\

\cline{2-10}
&MAE &95.83	&92.26	&91.92	&86.06	&66.79	&92.96	&87.37&	79.94\\
&MAE+$H_l$ & 96.48 \textcolor{blue}{\tiny{($\uparrow$0.65)}} &96.09 \textcolor{blue}{\tiny{($\uparrow$3.83)}}&95.7 \textcolor{blue}{\tiny{($\uparrow$3.78)}}&	94.92 \textcolor{blue}{\tiny{($\uparrow$8.86)}} &67.57 \textcolor{blue}{\tiny{($\uparrow$0.78)}} &94.56 \textcolor{blue}{\tiny{($\uparrow$1.60)}}&89.96 \textcolor{blue}{\tiny{($\uparrow$2.59)}} &81.76 \textcolor{blue}{\tiny{($\uparrow$1.82)}}\\

\cline{2-10}
&FL &  96.36	&95.87	&94.97	&92.44	&68.15	&91.54	&84.76	&77.18\\
&FL+$H_l$ & 96.87 \textcolor{blue}{\tiny{($\uparrow$0.52)}}&96.87 \textcolor{blue}{\tiny{($\uparrow$1.00)}}  &95.31 \textcolor{blue}{\tiny{($\uparrow$0.34)}}  &95.31 \textcolor{blue}{\tiny{($\uparrow$2.87)}} &88.67 \textcolor{blue}{\tiny{($\uparrow$20.52)}}  &95.31 \textcolor{blue}{\tiny{($\uparrow$3.77)}}   &94.53 \textcolor{blue}{\tiny{($\uparrow$9.77)}} 	&87.89\textcolor{blue}{\tiny{($\uparrow$10.71)}} \\

\cline{2-10}
&GCE & 96.26	&95.31	&95.57	&95.55	&91.08	&90.95&	88.11	&79.37\\
&GCE+$H_l$ & 96.48 \textcolor{blue}{\tiny{($\uparrow$0.22)}}	&96.48 \textcolor{blue}{\tiny{($\uparrow$1.17)}}	&96.09 \textcolor{blue}{\tiny{($\uparrow$0.52)}}	&96.09 \textcolor{blue}{\tiny{($\uparrow$0.54)}}	&94.92\textcolor{blue}{\tiny{($\uparrow$3.84)}}	&95.7 \textcolor{blue}{\tiny{($\uparrow$4.75)}}	&95.31 \textcolor{blue}{\tiny{($\uparrow$7.2)}}	&91.79 \textcolor{blue}{\tiny{($\uparrow$12.42)}}\\

\cline{2-10}
&SCE & 96.45&96.17	&95.89	&95.24	&88.5	&96.05	&95.35	&91.71\\
&SCE+$H_l$ & 96.48 \textcolor{blue}{\tiny{($\uparrow$0.03)}} &96.48 \textcolor{blue}{\tiny{($\uparrow$0.31)}} 	&96.48 \textcolor{blue}{\tiny{($\uparrow$0.59)}}  &96.09 \textcolor{blue}{\tiny{($\uparrow$0.85)}}	&89.06 \textcolor{blue}{\tiny{($\uparrow$0.56)}}&96.48\textcolor{blue}{\tiny{($\uparrow$0.43)}} &95.7 \textcolor{blue}{\tiny{($\uparrow$0.35)}} 	&95.31 \textcolor{blue}{\tiny{($\uparrow$3.60)}}\\

\cline{2-10}
&NCE+RCE & 96.27	&95.57	&95.41	&95.18	&92.7	&90.43&	89.98	&85.34\\
&NCE+RCE+$H_l$ &96.87 \textcolor{blue}{\tiny{($\uparrow$0.60)}} 	&96.87 \textcolor{blue}{\tiny{($\uparrow$1.3)}} 	&96.48 \textcolor{blue}{\tiny{($\uparrow$1.07)}} &96.48\textcolor{blue}{\tiny{($\uparrow$1.3)}} 	&96.09 \textcolor{blue}{\tiny{($\uparrow$3.39)}}&96.48 \textcolor{blue}{\tiny{($\uparrow$6.05)}}	&96.09 \textcolor{blue}{\tiny{($\uparrow$6.11)}} &94.92 \textcolor{blue}{\tiny{($\uparrow$9.58)}}\\

\cline{2-10}
&NCE+AGCE & 96.37	&96.29	&96.16	&95.79	&92.37	&90.67&83.8	&81.85\\
&NCE+AGCE+$H_l$ & 96.48 \textcolor{blue}{\tiny{($\uparrow$0.11)}}&96.87 \textcolor{blue}{\tiny{($\uparrow$0.58)}} &96.87 \textcolor{blue}{\tiny{($\uparrow$0.71)}}&96.48\textcolor{blue}{\tiny{($\uparrow$0.69)}} &95.7 \textcolor{blue}{\tiny{($\uparrow$3.33)}} &96.48 \textcolor{blue}{\tiny{($\uparrow$5.81)}} &96.09\textcolor{blue}{\tiny{($\uparrow$12.29)}} &95.01  \textcolor{blue}{\tiny{($\uparrow$13.16)}}\\

\cline{2-10}
&ANL-CE &95.97	&95.57	&95.31	&95.05	&90.23	&95.44	&95.18	&93.61\\
&ANL-CE+$H_l$ &96.48 \textcolor{blue}{\tiny{($\uparrow$0.51)}} &96.48 \textcolor{blue}{\tiny{($\uparrow$0.91)}}	&96.09 \textcolor{blue}{\tiny{($\uparrow$0.78)}} &95.70 \textcolor{blue}{\tiny{($\uparrow$0.65)}} &94.92 \textcolor{blue}{\tiny{($\uparrow$4.69)}} 	&96.09\textcolor{blue}{\tiny{($\uparrow$0.65)}} &95.70\textcolor{blue}{\tiny{($\uparrow$0.52)}} &93.75 \textcolor{blue}{\tiny{($\uparrow$0.14)}}\\
\hline

\hline

\parbox[t]{0.01cm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{MLP-3}}}&CE & 96.80 & 94.05 & 86.94  & 66.66 & 32.03 & 93.98 & 90.57 & 84.61 \\
&CE+$H_l$ & 97.26 \textcolor{blue}{\tiny{($\uparrow$0.46)}}&97.26\textcolor{blue}{\tiny{($\uparrow$3.21)}}		& 96.87 \textcolor{blue}{\tiny{($\uparrow$9.93)}} &96.35\textcolor{blue}{\tiny{($\uparrow$29.69)}} 	& 93.22\textcolor{blue}{\tiny{($\uparrow$61.19)}} 	&97.26 \textcolor{blue}{\tiny{($\uparrow$3.28)}}  &	96.35 \textcolor{blue}{\tiny{($\uparrow$5.78)}}	& 95.18\textcolor{blue}{\tiny{($\uparrow$10.57)}} \\

\cline{2-10}
&MAE & 96.27 & 95.70 & 87.5 &75.82 & 36.42 & 67.71 & 58.89 & 58.72 \\
&MAE+$H_l$ & 96.87 \textcolor{blue}{\tiny{($\uparrow$0.6)}} & 96.48 \textcolor{blue}{\tiny{($\uparrow$0.78)}}& 88.28 \textcolor{blue}{\tiny{($\uparrow$0.78)}}&76.17 \textcolor{blue}{\tiny{($\uparrow$0.35)}} & 37.89 \textcolor{blue}{\tiny{($\uparrow$1.47)}} & 69.14 \textcolor{blue}{\tiny{($\uparrow$1.43)}} & 60.15 \textcolor{blue}{\tiny{($\uparrow$1.26)}}& 58.98 \textcolor{blue}{\tiny{($\uparrow$0.26)}}\\
 
\cline{2-10}
&FL & 96.50 & 94.60 & 88.64 &70.81 & 33.47 & 95.27 & 93.39 & 88.20 \\
&FL+$H_l$ & 97.26 \textcolor{blue}{\tiny{($\uparrow$0.76)}}& 95.31 \textcolor{blue}{\tiny{($\uparrow$0.71)}}& 94.53 \textcolor{blue}{\tiny{($\uparrow$5.89)}} &90.23 \textcolor{blue}{\tiny{($\uparrow$19.42)}} & 57.03 \textcolor{blue}{\tiny{($\uparrow$23.56)}} & 97.26 \textcolor{blue}{\tiny{($\uparrow$1.99)}}& 95.31\textcolor{blue}{\tiny{($\uparrow$1.92)}} & 93.35 \textcolor{blue}{\tiny{($\uparrow$5.15)}} \\

\cline{2-10}
&GCE & 96.40 & 96.27 & 96.16 &95.63 & 92.7 & 94.15 & 94.97 & 88.89 \\
&GCE+$H_l$ & 96.87 \textcolor{blue}{\tiny{($\uparrow$0.47)}} & 96.87 \textcolor{blue}{\tiny{($\uparrow$0.6)}}& 96.48 \textcolor{blue}{\tiny{($\uparrow$0.32)}} &96.48 \textcolor{blue}{\tiny{($\uparrow$0.85)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$3.39)}}& 96.87 \textcolor{blue}{\tiny{($\uparrow$2.72)}} & 95.7 \textcolor{blue}{\tiny{($\uparrow$0.73)}} & 91.4 \textcolor{blue}{\tiny{($\uparrow$2.51)}}\\
\cline{2-10}

&SCE & 96.36 & 96.01 & 94.98 &89.58 & 48.88 & 95.48 & 92.4 & 84.58 \\
&SCE+$H_l$ & 96.48 \textcolor{blue}{\tiny{($\uparrow$0.12)}} & 96.48 \textcolor{blue}{\tiny{($\uparrow$0.47)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$1.11)}}&92.18 \textcolor{blue}{\tiny{($\uparrow$2.6)}}& 73.06 \textcolor{blue}{\tiny{($\uparrow$24.18)}}& 95.7 \textcolor{blue}{\tiny{($\uparrow$0.22)}}& 94.53\textcolor{blue}{\tiny{($\uparrow$2.13)}} & 89.84 \textcolor{blue}{\tiny{($\uparrow$5.26)}}\\

\cline{2-10}
&NCE+RCE & 96.28 & 96.24 & 95.96 &95.12 & 89.66 & 96.2 & 95.66 & 75.19 \\
&NCE+RCE+$H_l$ & 97.26 \textcolor{blue}{\tiny{($\uparrow$0.98)}}& 96.87 \textcolor{blue}{\tiny{($\uparrow$0.63)}}& 96.48 \textcolor{blue}{\tiny{($\uparrow$0.52)}}&96.09 \textcolor{blue}{\tiny{($\uparrow$0.97)}} & 94.92 \textcolor{blue}{\tiny{($\uparrow$5.26)}}& 97.26 \textcolor{blue}{\tiny{($\uparrow$1.06)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$0.43)}} & 78.12 \textcolor{blue}{\tiny{($\uparrow$2.93)}} \\

\cline{2-10}
&NCE+AGCE & 96.31 & 96.08 & 95.81 & 94.53 & 88.9 & 94.53 & 84.37 & 67.57 \\
&NCE+AGCE+$H_l$ & 96.87 \textcolor{blue}{\tiny{($\uparrow$0.56)}}& 96.87 \textcolor{blue}{\tiny{($\uparrow$0.79)}} & 96.48 \textcolor{blue}{\tiny{($\uparrow$0.67)}} &96.09 \textcolor{blue}{\tiny{($\uparrow$1.56)}}& 91.4 \textcolor{blue}{\tiny{($\uparrow$2.5)}}& 95.7 \textcolor{blue}{\tiny{($\uparrow$1.17)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$11.72)}} & 68.35 \textcolor{blue}{\tiny{($\uparrow$0.78)}} \\

\cline{2-10}
&ANL-CE & 95.83 & 95.7 & 94.92  & 94.27 & 76.17 & 96.61 & 95.7 & 94.14 \\
&ANL-CE+$H_l$ & 96.09 \textcolor{blue}{\tiny{($\uparrow$0.26)}} & 96.48 \textcolor{blue}{\tiny{($\uparrow$0.78)}}  &95.7 \textcolor{blue}{\tiny{($\uparrow$0.78)}}  & 94.92 \textcolor{blue}{\tiny{($\uparrow$0.65)}} & 92.57 \textcolor{blue}{\tiny{($\uparrow$16.4)}}& 96.87 \textcolor{blue}{\tiny{($\uparrow$0.26)}} & 96.87 \textcolor{blue}{\tiny{($\uparrow$1.17)}}& 94.92 \textcolor{blue}{\tiny{($\uparrow$0.78)}} \\
\hline

\hline
\end{tabular}
\begin{tabular}{cl|l|llll|lll}
\hline

 \hline
& \multirow{2}{4em}{Method} & \multirow{2}{4em}{Clean} & \multicolumn{4}{c|}{Symm Noise Rate ($\eta$)} & \multicolumn{3}{c}{Asym Noise Rate ($\eta$)}\\
\cline{4-10}
&&& 0.2 & 0.4  & 0.6 & 0.8 & 0.2 & 0.3 & 0.4\\
\hline

 \hline
 \parbox[t]{0.01cm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{LINEAR PROBING}}}&CE&  96.87&  95.7&  94.14&  89.84&  58.59&  93.75&  92.18& 83.98\\
 &CE+$H_l$&  96.88 \textcolor{blue}{\tiny{($\uparrow$0.01)}}&  96.48 \textcolor{blue}{\tiny{($\uparrow$0.78)}}&  94.14 \textcolor{blue}{\tiny{($\uparrow$0.00)}}&  91.01 \textcolor{blue}{\tiny{($\uparrow$1.17)}}&  62.11 \textcolor{blue}{\tiny{($\uparrow$3.52)}}&  96.48  \textcolor{blue}{\tiny{($\uparrow$2.73)}}&  94.92 \textcolor{blue}{\tiny{($\uparrow$2.74)}}& 89.45 \textcolor{blue}{\tiny{($\uparrow$5.47)}}\\
 \cline{2-10}
 
 &MAE&  96.82&  96.46&  96.09&  95.7&  95.31&  83.98&  75& 62.33\\
 &MAE+$H_l$&  96.87 \textcolor{blue}{\tiny{($\uparrow$0.05)}}&  96.48 \textcolor{blue}{\tiny{($\uparrow$0.02)}}&  96.48 \textcolor{blue}{\tiny{($\uparrow$0.39)}}&  96.09 \textcolor{blue}{\tiny{($\uparrow$0.39)}}&  95.7  \textcolor{blue}{\tiny{($\uparrow$0.39)}}&  85.15  \textcolor{blue}{\tiny{($\uparrow$1.17)}}&  75.78  \textcolor{blue}{\tiny{($\uparrow$0.78)}}& 67.18 \textcolor{blue}{\tiny{($\uparrow$4.85)}}\\
 \cline{2-10}
 &FL&  94.92&  94.53&  93.35&  89.84&  60.89&  94.53&  91.4& 82.81\\
 &FL+$H_l$&  96.87 \textcolor{blue}{\tiny{($\uparrow$1.95)}}&  96.09 \textcolor{blue}{\tiny{($\uparrow$1.56)}}&  95.7 \textcolor{blue}{\tiny{($\uparrow$2.35)}}&  95.31 \textcolor{blue}{\tiny{($\uparrow$5.47)}}&  76.95  \textcolor{blue}{\tiny{($\uparrow$16.06)}}&  96.09 \textcolor{blue}{\tiny{($\uparrow$1.56)}}&  96.09 \textcolor{blue}{\tiny{($\uparrow$4.69)}}& 85.93 \textcolor{blue}{\tiny{($\uparrow$3.12)}}\\
 \cline{2-10}
 &GCE&  95.7&  95.7&  95.31&  94.92&  87.89&  96.09&  93.75& 90.44\\
 &GCE+$H_l$& 95.7 \textcolor{blue}{\tiny{($\uparrow$0.00)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$0.39)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$0.78)}}& 95.31 \textcolor{blue}{\tiny{($\uparrow$0.39)}}& 94.87 \textcolor{blue}{\tiny{($\uparrow$6.98)}}& 96.48 \textcolor{blue}{\tiny{($\uparrow$0.39)}}& 94.53 \textcolor{blue}{\tiny{($\uparrow$0.78)}}&91.8 \textcolor{blue}{\tiny{($\uparrow$1.36)}}\\
 \cline{2-10}
 &SCE& 95.31& 94.92& 94.92& 93.75& 74.21& 94.92& 93.35&90.45\\
 &SCE+$H_l$& 95.7 \textcolor{blue}{\tiny{($\uparrow$0.39)}}& 96.48 \textcolor{blue}{\tiny{($\uparrow$1.56)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$1.17)}}& 94.53 \textcolor{blue}{\tiny{($\uparrow$0.78)}}& 94.14 \textcolor{blue}{\tiny{($\uparrow$19.93)}}& 96.48 \textcolor{blue}{\tiny{($\uparrow$1.56)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$2.74)}}&94.53 \textcolor{blue}{\tiny{($\uparrow$4.08)}}\\
 \cline{2-10}
 &NCE+RCE& 95.31& 94.92& 94.53& 94.92& 91.79& 95.31& 94.53&91.01\\
 &NCE+RCE+$H_l$& 96.48 \textcolor{blue}{\tiny{($\uparrow$1.17)}}& 96.87 \textcolor{blue}{\tiny{($\uparrow$1.95)}}& 95.7 \textcolor{blue}{\tiny{($\uparrow$1.17)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$1.17)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$4.3)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$0.78)}}& 94.92 \textcolor{blue}{\tiny{($\uparrow$0.39)}}&91.41 \textcolor{blue}{\tiny{($\uparrow$0.4)}}\\
 
 \cline{2-10}
 &NCE+AGCE& 95.31& 94.9& 94.53& 94.14& 92.18& 95.7& 95.31&94.53\\
 &NCE+AGCE+$H_l$& 96.09 \textcolor{blue}{\tiny{($\uparrow$0.78)}}& 94.92 \textcolor{blue}{\tiny{($\uparrow$0.02)}}& 95.31 \textcolor{blue}{\tiny{($\uparrow$0.78)}}& 95.31 \textcolor{blue}{\tiny{($\uparrow$1.17)}}& 93.35 \textcolor{blue}{\tiny{($\uparrow$1.17)}}& 96.48  \textcolor{blue}{\tiny{($\uparrow$0.78)}}& 95.7 \textcolor{blue}{\tiny{($\uparrow$0.39)}}&95.31 \textcolor{blue}{\tiny{($\uparrow$0.78)}}\\
 \cline{2-10}
 &ANL-CE& 95.57& 95.31& 95.57& 95.96& 95.09& 95.55& 95.44&93.56\\
 &ANL-CE+$H_l$& 96.09 \textcolor{blue}{\tiny{($\uparrow$0.52)}}& 96.48 \textcolor{blue}{\tiny{($\uparrow$1.17)}}& 95.7 \textcolor{blue}{\tiny{($\uparrow$0.13)}}& 95.7 \textcolor{red}{\tiny{($\downarrow$0.26)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$1.00)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$0.54)}}& 96.48 \textcolor{blue}{\tiny{($\uparrow$1.04)}}&95.7 \textcolor{blue}{\tiny{($\uparrow$2.14)}}\\
 \hline

 \hline
 \parbox[t]{0.01cm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{MLP-3}}}&CE& 96.09& 94.53& 81.35& 57.23& 25.6& 93.38& 88.36&79.19\\
 &CE+$H_l$& 97.26 \textcolor{blue}{\tiny{($\uparrow$1.17)}}& 96.87  \textcolor{blue}{\tiny{($\uparrow$2.34)}}& 96.48  \textcolor{blue}{\tiny{($\uparrow$15.13)}}& 96.48 \textcolor{blue}{\tiny{($\uparrow$39.25)}}& 95.7 \textcolor{blue}{\tiny{($\uparrow$70.1)}}& 96.48 \textcolor{blue}{\tiny{($\uparrow$3.1)}}& 88.67 \textcolor{blue}{\tiny{($\uparrow$0.31)}}&82.03 \textcolor{blue}{\tiny{($\uparrow$2.84)}}\\
 \cline{2-10}
 &MAE& 95.31& 95.31& 94.92& 94.14& 93.14& 65.41& 65.31&59.16\\
 &MAE+$H_l$& 96.48 \textcolor{blue}{\tiny{($\uparrow$1.17)}}& 96.48 \textcolor{blue}{\tiny{($\uparrow$1.17)}}& 96.48 \textcolor{blue}{\tiny{($\uparrow$1.56)}}& 95.7 \textcolor{blue}{\tiny{($\uparrow$1.56)}}& 95.7 \textcolor{blue}{\tiny{($\uparrow$2.56)}}& 67.96 \textcolor{blue}{\tiny{($\uparrow$2.55)}}& 67.57 \textcolor{blue}{\tiny{($\uparrow$2.26)}}&61.32 \textcolor{blue}{\tiny{($\uparrow$2.16)}}\\
 \cline{2-10}
 &FL& 95.7& 90.23& 82.68& 58.48& 26.32& 89.84& 87.89&81.24\\
 &FL+$H_l$& 96.87 \textcolor{blue}{\tiny{($\uparrow$.17)}}& 97.26 \textcolor{blue}{\tiny{($\uparrow$7.03)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$13.41)}}& 61.71 \textcolor{blue}{\tiny{($\uparrow$3.23)}}& 27.34  \textcolor{blue}{\tiny{($\uparrow$1.02)}}& 96.87 \textcolor{blue}{\tiny{($\uparrow$7.03)}}& 96.48 \textcolor{blue}{\tiny{($\uparrow$8.59)}}&94.92 \textcolor{blue}{\tiny{($\uparrow$13.68)}}\\
 \cline{2-10}
 &GCE& 95.7& 95.31& 94.92& 94.53& 71.87& 95.31& 91.79&83.59\\
 &GCE+$H_l$& 96.48 \textcolor{blue}{\tiny{($\uparrow$0.78)}}& 96.48 \textcolor{blue}{\tiny{($\uparrow$1.17)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$1.17)}}& 95.31 \textcolor{blue}{\tiny{($\uparrow$0.78)}}& 90.62 \textcolor{blue}{\tiny{($\uparrow$18.75)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$0.78)}}& 94.53 \textcolor{blue}{\tiny{($\uparrow$2.74)}}&86.71 \textcolor{blue}{\tiny{($\uparrow$3.12)}}\\
 \cline{2-10}
 &SCE& 95.31& 95.31& 94.53& 84.37& 39.77& 94.14& 89.45&83.59\\
 &SCE+$H_l$& 96.09 \textcolor{blue}{\tiny{($\uparrow$0.78)}}& 95.7 \textcolor{blue}{\tiny{($\uparrow$0.39)}}& 95.7 \textcolor{blue}{\tiny{($\uparrow$1.17)}}& 87.1 \textcolor{blue}{\tiny{($\uparrow$2.73)}}& 43.75 \textcolor{blue}{\tiny{($\uparrow$3.98)}}& 94.53 \textcolor{blue}{\tiny{($\uparrow$0.39)}}& 92.18 \textcolor{blue}{\tiny{($\uparrow$2.73)}}&83.98 \textcolor{blue}{\tiny{($\uparrow$0.39)}}\\
 \cline{2-10}
 &NCE+RCE& 95.7& 95.31& 95.31& 93.75& 88.67& 95.7& 95.31&93.35\\
 &NCE+RCE+$H_l$& 96.48 \textcolor{blue}{\tiny{($\uparrow$0.78)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$0.78)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$0.78)}}& 93.79 \textcolor{blue}{\tiny{($\uparrow$0.04)}}& 90.62 \textcolor{blue}{\tiny{($\uparrow$1.95)}}& 96.48 \textcolor{blue}{\tiny{($\uparrow$0.78)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$0.78)}}&94.53 \textcolor{blue}{\tiny{($\uparrow$1.18)}}\\
 \cline{2-10}
 &NCE+AGCE& 94.53& 94.53& 93.75& 93.70& 90.62& 94.53& 96.09&94.99\\
 &NCE+AGCE+$H_l$& 96.48 \textcolor{blue}{\tiny{($\uparrow$1.95)}}& 96.48 \textcolor{blue}{\tiny{($\uparrow$1.95)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$2.34)}}& 95.7 \textcolor{blue}{\tiny{($\uparrow$2.00)}}& 91.79 \textcolor{blue}{\tiny{($\uparrow$1.17)}}& 96.48 \textcolor{blue}{\tiny{($\uparrow$1.95)}}& 96.1 \textcolor{blue}{\tiny{($\uparrow$0.01)}}&95.7 \textcolor{blue}{\tiny{($\uparrow$0.71)}}\\
 \cline{2-10}
 &ANL-CE& 95.7& 95.57& 95.31& 95.05& 93.75& 95.7& 94.53&91.66\\
 &ANL-CE+$H_l$& 97.26 \textcolor{blue}{\tiny{($\uparrow$1.56)}}& 96.87 \textcolor{blue}{\tiny{($\uparrow$1.3)}}& 96.09 \textcolor{blue}{\tiny{($\uparrow$ 0.78)}}& 95.7 \textcolor{blue}{\tiny{($\uparrow$0.65)}}& 95.31 \textcolor{blue}{\tiny{($\uparrow$1.56)}}& 97.26 \textcolor{blue}{\tiny{($\uparrow$1.56)}}& 96.87 \textcolor{blue}{\tiny{($\uparrow$2.34)}}&93.35 \textcolor{blue}{\tiny{($\uparrow$1.69)}}\\
\hline

\hline
\end{tabular}
\begin{tabular}{cl|l|llll|lll}
\hline

 \hline
& \multirow{2}{4em}{Method} & \multirow{2}{4em}{Clean} & \multicolumn{4}{c|}{Symm Noise Rate ($\eta$)} & \multicolumn{3}{c}{Asym Noise Rate ($\eta$)}\\
\cline{4-10}
&&& 0.2 & 0.4  & 0.6 & 0.8 & 0.2 & 0.3 & 0.4\\
\hline

 \hline

 \parbox[t]{0.01cm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{LINEAR PROBING}}}&CE &  86.12	&69.91	&68.35	&58.07	&48.51	&65.07	&60.48	&52.1\\
&CE+$H_l$ &86.32\textcolor{blue}{\tiny{($\uparrow$0.2)}} &84.24\textcolor{blue}{\tiny{($\uparrow$14.33)}}	&83.59 \textcolor{blue}{\tiny{($\uparrow$15.24)}} 	&82.68 \textcolor{blue}{\tiny{($\uparrow$24.61)}}	&75.39 \textcolor{blue}{\tiny{($\uparrow$26.88)}}&79.29 \textcolor{blue}{\tiny{($\uparrow$14.22)}} &70.95 \textcolor{blue}{\tiny{($\uparrow$10.47)}}	 &56.82 \textcolor{blue}{\tiny{($\uparrow$4.72)}}\\

\cline{2-10}
&MAE & 62.49	&60.28	&58.06	&56.24	&47.52	&48.43	&44.72	&33.75\\
&MAE+$H_l$ & 63.67 \textcolor{blue}{\tiny{($\uparrow$1.18)}}& 63.67 \textcolor{blue}{\tiny{($\uparrow$3.39)}} &59.76 \textcolor{blue}{\tiny{($\uparrow$1.70)}} &58.2 \textcolor{blue}{\tiny{($\uparrow$1.96)}}	&48.82 \textcolor{blue}{\tiny{($\uparrow$1.30)}} &57.42 \textcolor{blue}{\tiny{($\uparrow$8.99)}}	&48.04 \textcolor{blue}{\tiny{($\uparrow$3.32)}}	& 34.37 \textcolor{blue}{\tiny{($\uparrow$0.62)}}\\

\cline{2-10}
&FL &  83.33	&81.63	&80.73	&75.12	&54.03	&63.54	&55.59	&49.47\\
&FL+$H_l$ & 85.93 \textcolor{blue}{\tiny{($\uparrow$2.6)}} &83.98 	\textcolor{blue}{\tiny{($\uparrow$2.35)}}&83.59 \textcolor{blue}{\tiny{($\uparrow$2.86)}}&80.46 \textcolor{blue}{\tiny{($\uparrow$5.34)}} &77.73 \textcolor{blue}{\tiny{($\uparrow$23.7)}}&75.39 \textcolor{blue}{\tiny{($\uparrow$11.85)}}	&67.18\textcolor{blue}{\tiny{($\uparrow$11.59)}} &52.34 \textcolor{blue}{\tiny{($\uparrow$2.87)}} \\

\cline{2-10}
&GCE &  85.8	&85.28	&84.76	&82.94	&80.85	&84.24	&83.33	&69.91\\
&GCE+$H_l$ & 86.71 \textcolor{blue}{\tiny{($\uparrow$0.91)}}&86.32 \textcolor{blue}{\tiny{($\uparrow$1.04)}}	&85.93 \textcolor{blue}{\tiny{($\uparrow$1.17)}}	&85.15 \textcolor{blue}{\tiny{($\uparrow$2.21)}} &83.98	\textcolor{blue}{\tiny{($\uparrow$3.13)}}&86.71 \textcolor{blue}{\tiny{($\uparrow$2.47)}}	&85.93 \textcolor{blue}{\tiny{($\uparrow$2.60)}}	&80.07 \textcolor{blue}{\tiny{($\uparrow$10.16)}}\\

\cline{2-10}
&SCE & 79.94	&67.05	&66.27	&58.72	&46.96	&58.85&	50.38	&46.09\\
&SCE+$H_l$ &82.03 \textcolor{blue}{\tiny{($\uparrow$2.09)}}&75.78 \textcolor{blue}{\tiny{($\uparrow$8.73)}} 	 &74.21 \textcolor{blue}{\tiny{($\uparrow$7.94)}}	&63.67  \textcolor{blue}{\tiny{($\uparrow$4.95)}}&48.43 \textcolor{blue}{\tiny{($\uparrow$1.47)}}&68.35	\textcolor{blue}{\tiny{($\uparrow$9.50)}} &62.11 \textcolor{blue}{\tiny{($\uparrow$11.73)}}	&52.34 \textcolor{blue}{\tiny{($\uparrow$6.25)}}\\
\cline{2-10}
&NCE+RCE & 85.28	&85.02	&84.76	&84.24	&82.16	&83.46	&83.98 &	78.77\\
&NCE+RCE+$H_l$ & 86.71 \textcolor{blue}{\tiny{($\uparrow$1.43)}}&86.71 \textcolor{blue}{\tiny{($\uparrow$1.69)}}	&86.32 \textcolor{blue}{\tiny{($\uparrow$1.56)}}&85.15 \textcolor{blue}{\tiny{($\uparrow$0.91)}}&82.42 \textcolor{blue}{\tiny{($\uparrow$0.26)}} &86.71 \textcolor{blue}{\tiny{($\uparrow$3.25)}}&85.93 \textcolor{blue}{\tiny{($\uparrow$1.95)}} &83.98 \textcolor{blue}{\tiny{($\uparrow$5.21)}} \\

\cline{2-10}
&NCE+AGCE & 85.54& 85.02	&84.84	&84.76	&83.59	&84.69	&84.24	&83.78 \\
&NCE+AGCE+$H_l$ & 86.32 \textcolor{blue}{\tiny{($\uparrow$0.78)}} &86.32 \textcolor{blue}{\tiny{($\uparrow$1.30)}}	&85.15\textcolor{blue}{\tiny{($\uparrow$0.31)}}  &85.54  \textcolor{blue}{\tiny{($\uparrow$0.78)}}&85.15 \textcolor{blue}{\tiny{($\uparrow$1.56)}} &85.93 \textcolor{blue}{\tiny{($\uparrow$1.24)}}&85.54 \textcolor{blue}{\tiny{($\uparrow$1.30)}}&85.15 \textcolor{blue}{\tiny{($\uparrow$1.37)}} \\
\cline{2-10}
&ANL-CE &83.2 & 80.2	& 73.69 & 67.57	& 66.82	&79.16	&73.43	&57.81\\
&ANL-CE+$H_l$ &84.76 \textcolor{blue}{\tiny{($\uparrow$1.56)}}&83.98 \textcolor{blue}{\tiny{($\uparrow$3.78)}} 	&81.64 \textcolor{blue}{\tiny{($\uparrow$7.95)}}  &76.56 \textcolor{blue}{\tiny{($\uparrow$8.99)}} &78.12 \textcolor{blue}{\tiny{($\uparrow$11.3)}} &82.03 \textcolor{blue}{\tiny{($\uparrow$2.87)}} &81.25 \textcolor{blue}{\tiny{($\uparrow$7.82)}}  &80.07 \textcolor{blue}{\tiny{($\uparrow$22.26)}} \\
\hline

\hline

\parbox[t]{0.01cm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{MLP-3}}}&CE &  86.12	&71.87	&58.98	&41.66	&36.71	&70.17	&60.02	&48.17\\
&CE+$H_l$ & 86.32 \textcolor{blue}{\tiny{($\uparrow$0.2)}}&84.89 \textcolor{blue}{\tiny{($\uparrow$13.02)}}	&82.68 \textcolor{blue}{\tiny{($\uparrow$23.7)}} &80.33 \textcolor{blue}{\tiny{($\uparrow$38.67)}} &70.04 \textcolor{blue}{\tiny{($\uparrow$33.33)}}	&82.89 \textcolor{blue}{\tiny{($\uparrow$12.72)}} &80.33 \textcolor{blue}{\tiny{($\uparrow$20.31)}}&73.43 \textcolor{blue}{\tiny{($\uparrow$25.26)}} \\
\cline{2-10}
&MAE & 37.23	&36.97	&34.63	&33.06	&16.01	&29.16	&25.64	&21.74\\
&MAE+$H_l$ &41.79 \textcolor{blue}{\tiny{($\uparrow$4.56)}} &40.62 \textcolor{blue}{\tiny{($\uparrow$3.65)}} 	 &40.23	 \textcolor{blue}{\tiny{($\uparrow$5.6)}}&33.98	\textcolor{blue}{\tiny{($\uparrow$0.92)}}&16.02\textcolor{blue}{\tiny{($\uparrow$0.01)}}&33.59 \textcolor{blue}{\tiny{($\uparrow$4.43)}}	&30.07\textcolor{blue}{\tiny{($\uparrow$4.43)}}	&25.78 \textcolor{blue}{\tiny{($\uparrow$4.04)}}\\
\cline{2-10}
&FL &  83.2	&70.56	&69.8	&42.44	&22.78	&71.34	&62.23	&52.08\\
&FL+$H_l$ & 86.71 \textcolor{blue}{\tiny{($\uparrow$3.51)}} &83.98 \textcolor{blue}{\tiny{($\uparrow$13.42)}}	&84.37 \textcolor{blue}{\tiny{($\uparrow$14.57)}}&78.51 \textcolor{blue}{\tiny{($\uparrow$36.07)}}&66.01 \textcolor{blue}{\tiny{($\uparrow$43.23)}}	&81.64 \textcolor{blue}{\tiny{($\uparrow$10.3)}}&79.68 \textcolor{blue}{\tiny{($\uparrow$17.45)}}& 73.04 \textcolor{blue}{\tiny{($\uparrow$20.96)}}\\
\cline{2-10}
&GCE &  83.46	&83.2	&82.42	&79.29	&75.38	&82.03	&76.55	&57.8\\
&GCE+$H_l$ & 84.37 \textcolor{blue}{\tiny{($\uparrow$0.91)}}&84.37 \textcolor{blue}{\tiny{($\uparrow$1.17)}}	&85.93 \textcolor{blue}{\tiny{($\uparrow$3.51)}}	&83.59 \textcolor{blue}{\tiny{($\uparrow$4.3)}} &	82.81 \textcolor{blue}{\tiny{($\uparrow$7.43)}}&84.37 \textcolor{blue}{\tiny{($\uparrow$2.34)}}	&79.68 \textcolor{blue}{\tiny{($\uparrow$3.13)}} &	59.76 \textcolor{blue}{\tiny{($\uparrow$1.96)}}\\
\cline{2-10}
&SCE & 83.2	&74.73	&61.19	&47.26	&28.51	&73.56	&60.93	&51.55\\
&SCE+$H_l$ & 86.71 \textcolor{blue}{\tiny{($\uparrow$3.51)}} &86.71 \textcolor{blue}{\tiny{($\uparrow$11.98)}}	&83.59 \textcolor{blue}{\tiny{($\uparrow$22.4)}} &83.2 \textcolor{blue}{\tiny{($\uparrow$35.94)}}	&78.12 \textcolor{blue}{\tiny{($\uparrow$49.61)}} &84.37 \textcolor{blue}{\tiny{($\uparrow$10.81)}}&79.68 \textcolor{blue}{\tiny{($\uparrow$18.75)}} &69.92 \textcolor{blue}{\tiny{($\uparrow$18.37)}}\\ 

\cline{2-10}
&NCE+RCE & 84.42	&82.81	&82.42	&80.07	&77.34	&83.2	&78.25 &	64.71\\
&NCE+RCE+$H_l$ &86.71 \textcolor{blue}{\tiny{($\uparrow$2.29)}}&	84.76 \textcolor{blue}{\tiny{($\uparrow$1.95)}}	&83.59 \textcolor{blue}{\tiny{($\uparrow$1.17)}}	&82.81 \textcolor{blue}{\tiny{($\uparrow$2.74)}}	&81.64 \textcolor{blue}{\tiny{($\uparrow$4.3)}}	&86.71 \textcolor{blue}{\tiny{($\uparrow$3.51)}}	&86.32 \textcolor{blue}{\tiny{($\uparrow$8.07)}}&	74.21 \textcolor{blue}{\tiny{($\uparrow$9.5)}}\\
\cline{2-10}
&NCE+AGCE &  84.11	&83.85	&82.81	&81.37	&78.25	&83.85	&81.63	&70.83\\
&NCE+AGCE+$H_l$ & 85.93 \textcolor{blue}{\tiny{($\uparrow$1.82)}}&86.32 \textcolor{blue}{\tiny{($\uparrow$2.47)}}	&85.93 \textcolor{blue}{\tiny{($\uparrow$3.12)}}&84.76	 \textcolor{blue}{\tiny{($\uparrow$3.39)}}&82.03	\textcolor{blue}{\tiny{($\uparrow$3.78)}}&85.54	 \textcolor{blue}{\tiny{($\uparrow$1.69)}} &84.76 \textcolor{blue}{\tiny{($\uparrow$3.13)}}	&78.9\textcolor{blue}{\tiny{($\uparrow$8.07)}}\\

\cline{2-10}
&ANL-CE & 83.79	&83.78	&83.2	&81.5	&65.75	&82.55	&82.52	&77.34\\
&ANL-CE+$H_l$ & 85.93 \textcolor{blue}{\tiny{($\uparrow$2.14)}}	&85.54 \textcolor{blue}{\tiny{($\uparrow$1.76)}}	&84.37 \textcolor{blue}{\tiny{($\uparrow$1.17)}} &82.42	\textcolor{blue}{\tiny{($\uparrow$0.92)}}&68.35	\textcolor{blue}{\tiny{($\uparrow$2.60)}} &83.98	\textcolor{blue}{\tiny{($\uparrow$1.42)}}&82.81 \textcolor{blue}{\tiny{($\uparrow$0.29)}}	 &77.73 \textcolor{blue}{\tiny{($\uparrow$0.39)}}\\
\hline

\hline
\end{tabular}
\begin{tabular}{cl|l|llll|lll}
\hline

 \hline
& \multirow{2}{4em}{Method} & \multirow{2}{4em}{Clean} & \multicolumn{4}{c|}{Symm Noise Rate ($\eta$)} & \multicolumn{3}{c}{Asym Noise Rate ($\eta$)}\\
\cline{4-10}
&&& 0.2 & 0.4  & 0.6 & 0.8 & 0.2 & 0.3 & 0.4\\
\hline

 \hline
 \parbox[t]{0.01cm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{LINEAR PROBING}}}&CE&  85.8&  70.56&  64.71&  58.71&  40.23&  67.44&  59.24& 53.12\\
 &CE+$H_l$&  89.84 \textcolor{blue}{\tiny{($\uparrow$4.04)}}&  85.93 \textcolor{blue}{\tiny{($\uparrow$15.37)}}&  79.68 \textcolor{blue}{\tiny{($\uparrow$14.97)}}&  70.7 \textcolor{blue}{\tiny{($\uparrow$11.99)}}&  57.42 \textcolor{blue}{\tiny{($\uparrow$17.19)}}&  77.34 \textcolor{blue}{\tiny{($\uparrow$9.9)}}&  69.92 \textcolor{blue}{\tiny{($\uparrow$10.68)}}& 59.76  \textcolor{blue}{\tiny{($\uparrow$6.64)}}\\
 \cline{2-10}
 &MAE&  70.13&  69.53&  64.85&  64.45&  53.12&  53.9&  46.48& 45.31\\
 &MAE+$H_l$&  73.82 \textcolor{blue}{\tiny{($\uparrow$3.69)}}&  73.02 \textcolor{blue}{\tiny{($\uparrow$3.49)}}&  68.35 \textcolor{blue}{\tiny{($\uparrow$3.5)}}&  65.23 \textcolor{blue}{\tiny{($\uparrow$0.78)}}&  58.98 \textcolor{blue}{\tiny{($\uparrow$5.86)}}&  54.68  \textcolor{blue}{\tiny{($\uparrow$0.78)}}&  47.65 \textcolor{blue}{\tiny{($\uparrow$1.17)}}& 44.14 \textcolor{red}{\tiny{($\downarrow$1.17)}}\\
 \cline{2-10}
 &FL&  86.45&  69.01&  62.75&  57.02&  39.05&  66.66&  57.93& 52.47\\
 &FL+$H_l$&  89.06 \textcolor{blue}{\tiny{($\uparrow$2.61)}}&  85.15 \textcolor{blue}{\tiny{($\uparrow$16.14)}}&  79.29 \textcolor{blue}{\tiny{($\uparrow$16.54)}}&  75.39 \textcolor{blue}{\tiny{($\uparrow$18.37)}}&  58.59 \textcolor{blue}{\tiny{($\uparrow$19.54)}}&  73.82  \textcolor{blue}{\tiny{($\uparrow$7.16)}}&  66.01 \textcolor{blue}{\tiny{($\uparrow$8.08)}}& 55.46 \textcolor{blue}{\tiny{($\uparrow$2.99)}}\\
 
 \cline{2-10}
 &GCE&  89.58&  88.1&  88.02&  87.1&  84.24&  88.02&  84.76& 69.01\\
 &GCE+$H_l$& 91.01 \textcolor{blue}{\tiny{($\uparrow$1.43)}}& 90.62 \textcolor{blue}{\tiny{($\uparrow$2.52)}}& 90.23 \textcolor{blue}{\tiny{($\uparrow$2.21)}}& 89.45 \textcolor{blue}{\tiny{($\uparrow$2.35)}}& 88.67 \textcolor{blue}{\tiny{($\uparrow$4.43)}}& 90.62 \textcolor{blue}{\tiny{($\uparrow$2.6)}}& 89.45 \textcolor{blue}{\tiny{($\uparrow$4.69)}}&76.95 \textcolor{blue}{\tiny{($\uparrow$7.94)}}\\
 
 \cline{2-10}
 &SCE&  83.72&  57.93&  59.89&  55.07&  38.92&  61.06&  55.33& 50.38\\
 &SCE+$H_l$& 85.54 \textcolor{blue}{\tiny{($\uparrow$1.82)}}& 76.17 \textcolor{blue}{\tiny{($\uparrow$18.24)}}& 69.92 \textcolor{blue}{\tiny{($\uparrow$10.03)}}& 66.4 \textcolor{blue}{\tiny{($\uparrow$11.33)}}& 43.35 \textcolor{blue}{\tiny{($\uparrow$4.43)}}& 69.14 \textcolor{blue}{\tiny{($\uparrow$8.08)}}& 62.1 \textcolor{blue}{\tiny{($\uparrow$6.77)}}&53.51 \textcolor{blue}{\tiny{($\uparrow$3.13)}}\\
 \cline{2-10}
 &NCE+RCE&  88.8&  88.75&  88.5&  87.5&  86.58&  88.8&  87.88& 70.95\\
 &NCE+RCE+$H_l$& 91.4 \textcolor{blue}{\tiny{($\uparrow$2.6)}}& 91.01 \textcolor{blue}{\tiny{($\uparrow$2.26)}}& 90.62 \textcolor{blue}{\tiny{($\uparrow$2.12)}}& 90.62 \textcolor{blue}{\tiny{($\uparrow$3.12)}}& 89.06 \textcolor{blue}{\tiny{($\uparrow$2.48)}}& 90.62 \textcolor{blue}{\tiny{($\uparrow$1.82)}}& 90.62 \textcolor{blue}{\tiny{($\uparrow$2.74)}}&78.12 \textcolor{blue}{\tiny{($\uparrow$7.17)}}\\
 
 \cline{2-10}
 &NCE+AGCE&  88.93&  88.89&  88.19&  87.52&  86.97&  89.45&  89.06& 83.85\\
 &NCE+AGCE+$H_l$& 91.4 \textcolor{blue}{\tiny{($\uparrow$2.47)}}& 91.01 \textcolor{blue}{\tiny{($\uparrow$2.12)}}& 88.84 \textcolor{blue}{\tiny{($\uparrow$0.65)}}& 88.67 \textcolor{blue}{\tiny{($\uparrow$1.15)}}& 87.89 \textcolor{blue}{\tiny{($\uparrow$0.92)}}& 91.01 \textcolor{blue}{\tiny{($\uparrow$1.56)}}& 90.62 \textcolor{blue}{\tiny{($\uparrow$1.56)}}&89.84 \textcolor{blue}{\tiny{($\uparrow$5.99)}}\\
 
 \cline{2-10}
 &ANL-CE&  88.93&  88.15&  88.28&  87.23&  75.64&  88.54&  88.41& 87.91\\
 &ANL-CE+$H_l$& 89.45 \textcolor{blue}{\tiny{($\uparrow$0.52)}}& 88.67 \textcolor{blue}{\tiny{($\uparrow$0.52)}}& 88.29\textcolor{blue}{\tiny{($\uparrow$0.01)}}& 87.89 \textcolor{blue}{\tiny{($\uparrow$0.66)}}& 80.85 \textcolor{blue}{\tiny{($\uparrow$5.21)}}& 90.23 \textcolor{blue}{\tiny{($\uparrow$1.69)}}& 89.45 \textcolor{blue}{\tiny{($\uparrow$1.04)}}&89.06 \textcolor{blue}{\tiny{($\uparrow$1.15)}}\\
  \hline

 \hline
 
 \parbox[t]{0.01cm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{MLP-3}}}&CE&  88.4&  79.68&  67.05&  51.94&  27.86&  77.21&  67.83& 56.24\\
 &CE+$H_l$& 89.84 \textcolor{blue}{\tiny{($\uparrow$1.44)}}& 88.28 \textcolor{blue}{\tiny{($\uparrow$8.6)}}& 85.54 \textcolor{blue}{\tiny{($\uparrow$18.49)}}& 83.2 \textcolor{blue}{\tiny{($\uparrow$31.26)}}& 78.51 \textcolor{blue}{\tiny{($\uparrow$50.65)}}& 83.2 \textcolor{blue}{\tiny{($\uparrow$5.99)}}& 76.17 \textcolor{blue}{\tiny{($\uparrow$8.34)}}&68.75 \textcolor{blue}{\tiny{($\uparrow$12.51)}}\\
 \cline{2-10}
 &MAE&  51.16&  48.2&  42.05&  36.32&  24.21&  35.93&  30.85& 29.29\\
 &MAE+$H_l$& 51.71 \textcolor{blue}{\tiny{($\uparrow$0.55)}}& 48.44 \textcolor{blue}{\tiny{($\uparrow$0.24)}}& 45.31 \textcolor{blue}{\tiny{($\uparrow$3.26)}}& 39.84 \textcolor{blue}{\tiny{($\uparrow$3.52)}}& 28.9 \textcolor{blue}{\tiny{($\uparrow$4.69)}}& 40.62 \textcolor{blue}{\tiny{($\uparrow$4.69)}}& 32.42 \textcolor{blue}{\tiny{($\uparrow$1.57)}}&30.07 \textcolor{blue}{\tiny{($\uparrow$0.78)}}\\
 \cline{2-10}
 &FL&  87.23&  79.81&  65.49&  49.34&  27.6&  73.69&  66.27& 57.42\\
 &FL+$H_l$& 89.84 \textcolor{blue}{\tiny{($\uparrow$2.61)}}& 87.11 \textcolor{blue}{\tiny{($\uparrow$7.3)}}& 71.48 \textcolor{blue}{\tiny{($\uparrow$5.99)}}& 50.78 \textcolor{blue}{\tiny{($\uparrow$1.44)}}& 29.3 \textcolor{blue}{\tiny{($\uparrow$1.7)}}& 81.25 \textcolor{blue}{\tiny{($\uparrow$7.56)}}& 72.65 \textcolor{blue}{\tiny{($\uparrow$6.38)}}&63.28 \textcolor{blue}{\tiny{($\uparrow$5.86)}}\\
 \cline{2-10}
 &GCE&  88.15&  87.75&  87.62&  85.54&  78.64&  87.23&  77.59& 60.02\\
 &GCE+$H_l$& 89.84 \textcolor{blue}{\tiny{($\uparrow$1.69)}}& 88.28 \textcolor{blue}{\tiny{($\uparrow$0.53)}}& 87.89 \textcolor{blue}{\tiny{($\uparrow$0.27)}}& 88.28 \textcolor{blue}{\tiny{($\uparrow$2.74)}}& 85.54 \textcolor{blue}{\tiny{($\uparrow$6.9)}}& 89.84 \textcolor{blue}{\tiny{($\uparrow$2.61)}}& 84.37 \textcolor{blue}{\tiny{($\uparrow$6.78)}}&75.00 \textcolor{blue}{\tiny{($\uparrow$14.98)}}\\
 \cline{2-10}
 &SCE&  88.15&  82.15&  71.48&  52.33&  28.25&  77.47&  67.57& 55.07\\
 &SCE+$H_l$& 90.23 \textcolor{blue}{\tiny{($\uparrow$2.08)}}& 89.06 \textcolor{blue}{\tiny{($\uparrow$6.91)}}& 87.5 \textcolor{blue}{\tiny{($\uparrow$16.02)}}& 87.1 \textcolor{blue}{\tiny{($\uparrow$34.77)}}& 51.17 \textcolor{blue}{\tiny{($\uparrow$22.92)}}& 86.71 \textcolor{blue}{\tiny{($\uparrow$9.24)}}& 78.12 \textcolor{blue}{\tiny{($\uparrow$10.55)}}&67.18 \textcolor{blue}{\tiny{($\uparrow$12.11)}}\\
 \cline{2-10}
 &NCE+RCE&  87.75&  87.49&  87.1&  85.93&  79.16&  86.58&  78.77& 61.97\\
 &NCE+RCE+$H_l$& 89.84 \textcolor{blue}{\tiny{($\uparrow$2.09)}}& 89.45 \textcolor{blue}{\tiny{($\uparrow$1.96)}}& 89.45 \textcolor{blue}{\tiny{($\uparrow$2.35)}}& 89.06 \textcolor{blue}{\tiny{($\uparrow$3.13)}}& 86.32 \textcolor{blue}{\tiny{($\uparrow$7.16)}}& 90.23 \textcolor{blue}{\tiny{($\uparrow$3.65)}}& 89.84 \textcolor{blue}{\tiny{($\uparrow$11.07)}}&67.96 \textcolor{blue}{\tiny{($\uparrow$5.99)}}\\
 \cline{2-10}
 &NCE+AGCE&  89.32&  88.4&  87.88&  86.06&  83.06&  86.32&  82.54& 71.09\\
 &NCE+AGCE+$H_l$& 91.01 \textcolor{blue}{\tiny{($\uparrow$1.69)}}& 91.01 \textcolor{blue}{\tiny{($\uparrow$2.61)}}& 89.06 \textcolor{blue}{\tiny{($\uparrow$1.18)}}& 87.11 \textcolor{blue}{\tiny{($\uparrow$1.05)}}& 85.93  \textcolor{blue}{\tiny{($\uparrow$2.87)}}& 91.00 \textcolor{blue}{\tiny{($\uparrow$4.68)}}& 89.84 \textcolor{blue}{\tiny{($\uparrow$7.3)}}&85.54 \textcolor{blue}{\tiny{($\uparrow$14.45)}}\\
 \cline{2-10}
 &ANL-CE& 88.67& 88.41& 88.4& 85.15& 83.85& 87.49& 85.41&73.82\\
 &ANL-CE+$H_l$& 91.02 \textcolor{blue}{\tiny{($\uparrow$2.35)}}& 90.23 \textcolor{blue}{\tiny{($\uparrow$1.82)}}& 89.84 \textcolor{blue}{\tiny{($\uparrow$1.44)}}& 88.67 \textcolor{blue}{\tiny{($\uparrow$3.52)}}& 87.89 \textcolor{blue}{\tiny{($\uparrow$4.04)}}& 89.84 \textcolor{blue}{\tiny{($\uparrow$2.35)}}& 88.67 \textcolor{blue}{\tiny{($\uparrow$3.26)}}&83.98 \textcolor{blue}{\tiny{($\uparrow$10.16)}}\\
 \hline

 \hline
    \end{tabular}
\begin{tabular}{ll|ll|ll}
\hline

\hline
  &\multirow{2}{4em}{Method}& \multicolumn{2}{c|}{ViT-B/16}& \multicolumn{2}{c}{ViT-L/16} \\
\cline{3-6}
 &&  LP&  MLP-3&  LP& MLP-3\\
 \hline

 \hline
 \parbox[t]{0.01cm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{WebVision}}}&CE&  87.79&  88.47&  86.71& 86.81\\
 &CE+$H_l$&  88.18 \textcolor{blue}{\tiny{($\uparrow$0.39)}}&  89.35 \textcolor{blue}{\tiny{($\uparrow$0.88)}}&  89.16 \textcolor{blue}{\tiny{($\uparrow$2.45)}}& 89.74 \textcolor{blue}{\tiny{($\uparrow$2.93)}}\\
\cline{2-6}
 &GCE&  89.16&  76.75&  90.13& 84.76\\
 &GCE+$H_l$&  89.84 \textcolor{blue}{\tiny{($\uparrow$0.68)}}&  81.73  \textcolor{blue}{\tiny{($\uparrow$4.98)}}&  91.3 \textcolor{blue}{\tiny{($\uparrow$1.17)}}& 85.15 \textcolor{blue}{\tiny{($\uparrow$0.39)}}\\
\cline{2-6}
 &SCE&  86.03&  87.4&  84.86& 88.18\\
 &SCE+$H_l$&  86.71 \textcolor{blue}{\tiny{($\uparrow$0.68)}}&  88.96  \textcolor{blue}{\tiny{($\uparrow$1.56)}}&  87.89 \textcolor{blue}{\tiny{($\uparrow$3.03)}}& 90.91 \textcolor{blue}{\tiny{($\uparrow$2.73)}}\\
\cline{2-6}
 &NCE+RCE& 88.67& 88.57& 89.45&88.57\\
 &NCE+RCE+$H_l$& 90.33 \textcolor{blue}{\tiny{($\uparrow$1.66)}}& 90.52 \textcolor{blue}{\tiny{($\uparrow$1.95)}}& 90.72 \textcolor{blue}{\tiny{($\uparrow$1.27)}}&90.23 \textcolor{blue}{\tiny{($\uparrow$1.66)}}\\
\cline{2-6}
 &NCE+AGCE& 89.25& 89.35& 89.74&88.37\\
 &NCE+AGCE+$H_l$& 89.64  \textcolor{blue}{\tiny{($\uparrow$0.39)}}& 90.33 \textcolor{blue}{\tiny{($\uparrow$0.98)}}& 90.72 \textcolor{blue}{\tiny{($\uparrow$0.98)}}&90.91 \textcolor{blue}{\tiny{($\uparrow$2.54)}}\\
\cline{2-6}
 &ANL-CE& 88.96& 89.16& 90.82&89.06\\
 &ANL-CE+$H_l$& 88.87 \textcolor{red}{\tiny{($\downarrow$0.09)}}& 90.33 \textcolor{blue}{\tiny{($\uparrow$1.17)}}& 90.92 \textcolor{blue}{\tiny{($\uparrow$0.1)}}&90.91 \textcolor{blue}{\tiny{($\uparrow$1.85)}}\\
\hline

\hline
\parbox[t]{0.01cm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{Clothing1M}}}&CE&  63.96	&64.64	&63.86	&65.03\\
&CE+$H_l$&  65.04 \textcolor{blue}{\tiny{($\uparrow$1.08)}}&  66.40\textcolor{blue}{\tiny{($\uparrow$1.76)}}&  64.84 \textcolor{blue}{\tiny{($\uparrow$0.98)}}& 66.30 \textcolor{blue}{\tiny{($\uparrow$1.27)}}\\
\cline{2-6}
&GCE& 62.4	&65.42	&63.96	&65.62 \\
&GCE+$H_l$& 64.64 \textcolor{blue}{\tiny{($\uparrow$2.24)}}	&66.02 \textcolor{blue}{\tiny{($\uparrow$0.60)}}	&65.23 \textcolor{blue}{\tiny{($\uparrow$1.27)}}	&66.41 \textcolor{blue}{\tiny{($\uparrow$0.79)}} \\
\cline{2-6}
&SCE& 63.37	&62.21	&64.06	&64.94 \\
&SCE+$H_l$& 64.94 \textcolor{blue}{\tiny{($\uparrow$1.57)}}	&62.5 \textcolor{blue}{\tiny{($\uparrow$0.29)}}	&65.92 \textcolor{blue}{\tiny{($\uparrow$1.86)}}	&65.93  \textcolor{blue}{\tiny{($\uparrow$0.99)}}\\
\cline{2-6}
 
&NCE+RCE& 62.30	&65.52	&64.06	&65.42\\
&NCE+RCE+$H_l$& 63.09	\textcolor{blue}{\tiny{($\uparrow$0.79)}} &65.82	\textcolor{blue}{\tiny{($\uparrow$0.30)}} &65.04 \textcolor{blue}{\tiny{($\uparrow$0.98)}}	&67.48 \textcolor{blue}{\tiny{($\uparrow$2.06)}}\\
\cline{2-6}
&NCE+AGCE& 62.50	&64.64	&63.96	&64.84\\
&NCE+AGCE+$H_l$& 62.99	\textcolor{blue}{\tiny{($\uparrow$0.49)}} &66.21 \textcolor{blue}{\tiny{($\uparrow$1.57)}}	&65.14	\textcolor{blue}{\tiny{($\uparrow$1.18)}} &66.80 \textcolor{blue}{\tiny{($\uparrow$1.96)}}\\
\cline{2-6}
&ANL-CE& 62.79	&64.35	&63.67	&64.94\\
&ANL-CE+$H_l$& 63.28	\textcolor{blue}{\tiny{($\uparrow$0.49)}}&65.82 \textcolor{blue}{\tiny{($\uparrow$1.47)}}	&63.96	\textcolor{blue}{\tiny{($\uparrow$0.29)}} &67.28 \textcolor{blue}{\tiny{($\uparrow$2.34)}}\\
\hline

\hline
\parbox[t]{0.01cm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{Food-101N}}}&CE& 75.09	&74.31	&81.05	&81.34 \\
&CE+$H_l$&  75.58	\textcolor{blue}{\tiny{($\uparrow$0.49)}}&75.00 \textcolor{blue}{\tiny{($\uparrow$0.69)}} &81.35 \textcolor{blue}{\tiny{($\uparrow$0.30)}}	&82.26 \textcolor{blue}{\tiny{($\uparrow$0.92)}}\\
\cline{2-6}
&GCE& 76.6	&72.16	&81.73	&80.07 \\
&GCE+$H_l$& 76.95	\textcolor{blue}{\tiny{($\uparrow$0.35)}}&73.73	\textcolor{blue}{\tiny{($\uparrow$1.57)}}&82.03	\textcolor{blue}{\tiny{($\uparrow$0.30)}} &80.66 \textcolor{blue}{\tiny{($\uparrow$0.59)}} \\
\cline{2-6}
&SCE&  74.02	&72.94	&81.15	&76.46\\ 
&SCE+$H_l$&  75.29	\textcolor{blue}{\tiny{($\uparrow$1.27)}}&74.51	\textcolor{blue}{\tiny{($\uparrow$1.57)}}&82.03 \textcolor{blue}{\tiny{($\uparrow$0.88)}}	&79.01 \textcolor{blue}{\tiny{($\uparrow$2.55)}}\\
\cline{2-6}
&NCE+RCE& 76.17	&74.90	&80.85	&80.85 \\
&NCE+RCE+$H_l$&76.56		\textcolor{blue}{\tiny{($\uparrow$0.39)}} &75.49 \textcolor{blue}{\tiny{($\uparrow$0.59)}} &80.96 	\textcolor{blue}{\tiny{($\uparrow$0.11)}} &82.03 \textcolor{blue}{\tiny{($\uparrow$1.18)}} \\
\cline{2-6}
&NCE+AGCE& 76.26	&75.18	&80.85	&81.15\\
&NCE+AGCE+$H_l$& 76.56	 \textcolor{blue}{\tiny{($\uparrow$0.30)}} &75.29 \textcolor{blue}{\tiny{($\uparrow$0.11)}} 	&81.25 \textcolor{blue}{\tiny{($\uparrow$0.40)}} 	&82.52 \textcolor{blue}{\tiny{($\uparrow$1.37)}} \\
\cline{2-6}
&ANL-CE& 69.92	&72.55	&78.02	&80.17\\
&ANL-CE+$H_l$&70.31 \textcolor{blue}{\tiny{($\uparrow$0.39)}} &73.14 \textcolor{blue}{\tiny{($\uparrow$0.59)}}	&78.22 \textcolor{blue}{\tiny{($\uparrow$0.20)}}	&80.76 \textcolor{blue}{\tiny{($\uparrow$0.59)}} \\
\hline

\end{tabular}
\begin{tabular}{ll|c|p{1cm}p{1cm}p{1cm}p{1cm}|p{1cm}p{1cm}p{1cm}}
    \hline

    \hline
        &\multirow{2}{4em}{Method}&  \multirow{2}{4em}{Clean ($\eta$=0.0)}&  \multicolumn{4}{c}{Sym Noise Rate ($\eta$)} & \multicolumn{3}{|c}{Asym Noise Rate ($\eta$)}\\
         \cline{3-10}
         &&  &  0.2&  0.4&  0.6&  0.8 & 0.2 & 0.3 & 0.4\\
    \hline

    \hline
         \parbox[t]{0.01cm}{\multirow{11}{*}{\rotatebox[origin=c]{90}{MNIST}}}&CE&  99.20 & 91.40 & 74.46 &49.19 &22.51 & 94.02&88.90&81.79\\
         &MAE&  99.16 &\underline{99.03} &98.80 &97.69 &70.35 &\textbf{99.11}&98.42&87.40\\
         &FL& 99.16 &91.66&75.42 &50.58 &22.93&94.02 &88.90 &81.79 \\
         \cline{2-10}
         &GCE & 99.18 &98.84 &96.81 &80.86 &33.59 &96.59 &88.99 &81.91\\
         &SCE &  \underline{99.30} &98.91 &97.48 &88.35 &48.28 &97.95 &94.00 &84.54\\
         &NLNL& 98.61 &98.02 &97.17 &95.42 &86.34 &98.35 &97.51 &95.84\\
         &NCE+RCE &  \textbf{99.43} & \textbf{99.20} &98.53 &95.61 &74.04 &98.79 & 95.16 & 91.36\\
         &NCE+AGCE & 99.10 &99.00 &\underline{98.91} &\underline{98.50} &\underline{96.93} &99.04 & \underline{98.94} &\underline{98.41}\\
         &ANL-CE &99.08 &98.97 &98.84 & 98.42 &96.62 & 99.04& 98.91 & 98.01\\
         \cline{2-10}
         \rowcolor{mygray}&\textcolor{blue}{CE+$H_l$} & 99.28 & 96.10 & 88.61 & 78.05 & 47.85 & 95.98 & 91.30 & 83.90\\
         \rowcolor{mygray}&\textcolor{blue}{NCE+AGCE+$H_l$} & 99.13 & \underline{99.03} &\textbf{98.92} & \textbf{98.56} &\textbf{98.47} & \underline{99.07} & \textbf{98.98} &\textbf{98.65} \\
         \hline

         \hline
         \parbox[t]{0.01cm}{\multirow{11}{*}{\rotatebox[origin=c]{90}{CIFAR-10}}}&CE&  90.38 & 75.05 & 58.19 &38.75 &19.09& 83.00 & 78.15 & 73.69 \\
         &MAE&  89.15&87.19&81.76&76.82&46.42& 79.63 & 67.35 & 57.36\\
         &FL& 89.84 & 74.52 & 57.54&38.83 & 19.33& 83.03 & 78.53 & 73.78 \\
         \cline{2-10}
         &GCE & 89.66 &87.17 &82.44 &68.62 &25.45 &85.55 & 79.32 & 72.83\\
         &SCE &91.38 &87.86 &79.96 &62.16 &27.98 & 86.22 & 80.20 & 74.01 \\
         &NLNL& 90.73 &72.70 &63.90 &50.68 &29.53 &84.74 & 81.26 & 76.97\\
         &NCE+RCE &  90.94 &89.19 &86.03 &79.89 &55.52 & 88.36 & 84.84 & 77.75\\
         &NCE+AGCE & 91.08 &89.11 &86.16 &80.14 &55.62 &88.48 & 84.79 & \underline{78.60}\\
         &ANL-CE &\underline{91.66} &\underline{90.02} &\underline{87.28} &\underline{81.12} &\underline{61.27} & \underline{89.13} &\underline{85.52} & 77.63\\
         \cline{2-10}
         \rowcolor{mygray}&\textcolor{blue}{CE+$H_l$} &90.57 &81.21 &76.30& 66.17 &38.75&85.02 &81.42 &77.21\\
         \rowcolor{mygray}&\textcolor{blue}{ANL-CE+$H_l$} &\textbf{91.97} &\textbf{90.20} &\textbf{87.37} &\textbf{81.86} &\textbf{62.92} &\textbf{89.21} &\textbf{86.79} &\textbf{82.12}\\
         \hline

         \hline
         \parbox[t]{0.01cm}{\multirow{11}{*}{\rotatebox[origin=c]{90}{CIFAR-100}}}&CE& \textbf{71.14} &55.97 &40.72 &22.98 &7.55 & 58.25 & 50.30 & 41.53 \\
         &MAE&  7.35 &7.91 &3.61&3.63 &2.83 &6.19 & 5.82 & 3.96\\
         &FL& 71.02&55.94&39.55 &23.21&7.80 &58.00 & 50.77 & 41.88\\
         \cline{2-10}
         &GCE & 61.62 &61.50 &56.46 &46.27 &19.51 &59.06 & 53.88 & 41.51\\
         &SCE &  70.80 &55.04&39.84 &21.97 &7.87 &57.78 & 50.15 & 41.33\\
         &NLNL& 68.72 &46.99 &30.29 &16.60 &11.01&50.19 & 42.81 & 35.10\\
         &NCE+RCE &  68.22 &64.20&57.97 &46.26 &25.65 & 62.77 & 55.62 & 42.46\\
         &NCE+AGCE & 68.61 &65.30 &59.74 &47.96 &24.13& 64.05 &56.36 & 44.90\\
         &ANL-CE &70.68 &\underline{66.79} &\underline{61.80} &\underline{51.52} &\underline{28.07} & \underline{66.27} & \underline{59.76} & \underline{45.41}\\
         \cline{2-10}
         \rowcolor{mygray}&\textcolor{blue}{CE+$H_l$} &\underline{71.04}&57.01&47.71 &34.76&17.28 &57.28 &49.97 &41.58 \\
         \rowcolor{mygray}&\textcolor{blue}{ANL-CE+$H_l$}&70.20&\textbf{67.53} &\textbf{62.60}&\textbf{51.92}& \textbf{28.52} &\textbf{66.54}& \textbf{61.70}& \textbf{53.06}\\
         \hline
         
         \hline
    \end{tabular}
